Open Questions about Time and Self-reference in Living Systems

Living systems exhibit a range of fundamental characteristics: they are active, self-referential, self-modifying systems. This paper explores how these characteristics create challenges for conventional scientific approaches and why they require new theoretical and formal frameworks. We introduce a distinction between 'natural time', the continuing present of physical processes, and 'representational time', with its framework of past, present and future that emerges with life itself. Representational time enables memory, learning and prediction, functions of living systems essential for their survival. Through examples from evolution, embryogenesis and metamorphosis we show how living systems navigate the apparent contradictions arising from self-reference as natural time unwinds self-referential loops into developmental spirals. Conventional mathematical and computational formalisms struggle to model self-referential and self-modifying systems without running into paradox. We identify promising new directions for modelling self-referential systems, including domain theory, co-algebra, genetic programming, and self-modifying algorithms. There are broad implications for biology, cognitive science and social sciences, because self-reference and self-modification are not problems to be avoided but core features of living systems that must be modelled to understand life's open-ended creativity.

==> figures/figure1.tex <==
\tikzset{every picture/.style={line width = .3mm, font=\sffamily}
}
\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}
\usetikzlibrary {arrows.meta,calc,decorations.markings,decorations.pathmorphing,shapes}

% fig a: autopoiesis
\begin{scope}
    
  \node (org) at (0,1.5) {ORGANISM};
  \draw[
    decoration={markings, mark=at position 0.125 with {\arrow{>}}},
    postaction={decorate}
  ] (0,0) circle [radius=1cm];
  \draw [-{Straight Barb[right]}] (0.15,-2.7)--(0.15,-1.3);
  \draw [-{Straight Barb[right]}] (-0.15,-1.3)--(-0.15,-2.7);
  \draw[decorate,decoration={snake,segment length = 6mm}] (-2,-3) -- (2,-3);
  \node (env) at (0,-3.5) {ENVIRONMENT};
  \node[align=left, font=\rmfamily] (a) at (-3,-3.5) {(a)};
\end{scope}

% fig b: M-R system
\begin{scope}[xshift=6cm]

    \node[circle,fill,inner sep=2pt] (fdot) at (-1,0.5) {};
    \node (f) at (-1,1) {$f$};
    \node[circle,fill,inner sep=2pt] (Adot) at (-2.5,-2) {};
    \node (A) at (-2.5,-2.5) {$A$};
    \node[circle,fill,inner sep=2pt] (Bdot) at (0,-2) {};
    \node (B) at (0,-2.5) {$B$};
    \node[circle,fill,inner sep=2pt] (Cdot) at (2.5,-2) {};
    \node (C) at (2.5,-2.5) {$\Phi$};

    \draw [-{Stealth[round]}] ($(fdot)+(-0.3,-0.2)$)--($(Adot)+(0.1,0.2)$);
    \draw [-{Triangle[open]}] ($(fdot)+(0.3,-0.2)$)--($(Cdot)+(-0.1,0.2)$);
    \draw [-{Triangle[open]}] ($(Adot)+(0.2,0)$)--($(Bdot)+(-0.2,0)$);
    \draw [-{Stealth[round]}] ($(Cdot)+(-0.2,0)$)--($(Bdot)+(0.2,0)$);
    \draw [-{Triangle[open]}] ($(Bdot)+(-0.1,0.2)$)--($(fdot)+(-0.1,-0.2)$);
    \draw [-{Stealth[round]}] ($(Bdot)+(0.1,0.2)$)--($(fdot)+(0.1,-0.2)$);
   
    \node[align=left, font=\rmfamily] (b) at (-3,-3.5) {(b)};
\end{scope}

% fig c: coupled regulators
\begin{scope}[xshift=12cm]

    \node[draw,fill=yellow!20,minimum size=0.75cm] (s0) at (-2,1) {$s$};
    \node[draw,fill=blue!10,minimum size=0.75cm] (s1) at (2,1) {$s$};

    \node (zero) at ($(s0)+(0.6,0.6)$) {0};
    \node (one) at ($(s1)+(-0.6,0.6)$) {1};

    \node[draw,fill=yellow!20,circle,minimum size=0.75cm] (c0) at (-2,-0.3) {$c$};
    \node[draw,fill=blue!10,circle,minimum size=0.75cm] (c1) at (2,-0.3) {$c$};
    
    \node[draw,fill=yellow!20,minimum size=0.75cm] (e0) at (-2,-1.5) {$\epsilon$};
    \node[draw,fill=blue!10,minimum size=0.75cm] (e1) at (2,-1.5) {$\epsilon$};
    
    \node[draw,fill=yellow!20,minimum size=0.75cm] (ss0) at (-1,-1.5) {$s^*$};
    \node[draw,fill=blue!10,minimum size=0.75cm] (ss1) at (1,-1.5) {$s^*$};

    \node[draw,cloud,cloud puffs=10,cloud puff arc=120,aspect=2,minimum size=0.75cm, fill=red!10] (x) at (0,-3.2) {$x$};

    \draw [-{Stealth[round]}] (s0)--(c0);
    \draw [-{Stealth[round]}] (s1)--(c1);
    
    \draw [-{Stealth[round]}] (c0)--(e0);
    \draw [-{Stealth[round]}] (c1)--(e1);
    
    \draw [-{Stealth[round]},rounded corners] (ss0) |- (c0);
    \draw [-{Stealth[round]},rounded corners] (ss1) |- (c1);
    
    \draw [-{Stealth[round]},rounded corners] (e0) |- (x);
    \draw [-{Stealth[round]},rounded corners] (e1) |- (x);
    
    \draw [-{Stealth[round]},rounded corners] ($(e0)+(0.2,-0.75/2)$)
        -- ++(0, -0.5)
        -| ($(ss1)+(0,-0.75/2)$);
    \draw [-{Stealth[round]},rounded corners] ($(e1)+(-0.2,-0.75/2)$)
        -- ++(0, -0.6)
        -| ($(ss0)+(0,-0.75/2)$);
    
    \draw [-{Stealth[round]},rounded corners] ($(x)+(-0.1,0.3)$) |- (s0);
    \draw [-{Stealth[round]},rounded corners] ($(x)+(0.1,0.3)$) |- (s1);

    \node[align=left, font=\rmfamily] (c) at (-3,-3.5) {(c)};
\end{scope}

% fig d: 2nd order cybernetics
\begin{scope}[xshift=18cm]

\begin{scope}[yshift=0.5cm]
    \draw[
        decoration={markings, 
            mark=at position -0.1 with {\arrow{<}},
            mark=at position -0.4 with {\arrow{<}}
        },
        postaction={decorate}
    ] (0,0.5) ellipse (10mm and 5mm);
    \draw (-1.2,-0.1) rectangle node {Feedback} (1.2, 1.1);
    \draw[fill=white] (-1.2,0.8) rectangle (1.2, 1.1);
    \draw[
        decoration={markings, 
            mark=at position 0.15 with {\arrow{>}},
            mark=at position -0.1 with {\arrow{>}},
            mark=at position -0.3 with {\arrow{>}}
        },
        postaction={decorate}
    ]  (-2,0.8) -- (2,0.8);
    \node (in) at (-1.2,1.3) {Input};
    \node (out) at (1.2,1.3) {Output};
    \node (first) at (0,-0.4) {\textbf{Engineer}};
\end{scope}

\begin{scope}[yshift=-1.8cm] 

    % outer loop
    \draw[
        decoration={markings, 
            mark=at position -0.1 with {\arrow{<}},
            mark=at position -0.4 with {\arrow{<}}
        },
        postaction={decorate}
    ] (0,0.2) ellipse (20mm and 12mm);
    \draw (-2.2,-1.6) rectangle (2.2, 1.4);
    \node (fb2) at (0,-0.6) {Feedback};
    \draw[fill=white] (-2.2,0.8) rectangle (2.2, 1.4);
    \node[] (second) at (0,-1.3) {\textbf{Weiner, Bateson, Mead}};
    
    % inner loop
    \draw[
        decoration={markings, 
            mark=at position -0.1 with {\arrow{<}},
            mark=at position -0.4 with {\arrow{<}}
        },
        postaction={decorate}
    ] (0,0.5) ellipse (10mm and 5mm);
    \draw (-1.2,-0.1) rectangle node {Feedback} (1.2, 1.1);
    \draw[fill=white] (-1.2,0.8) rectangle (1.2, 1.1);
    \draw[
        decoration={markings, 
            mark=at position 0.2 with {\arrow{>}},
            mark=at position -0.2 with {\arrow{>}},
            mark=at position -0.35 with {\arrow{>}}
        },
        postaction={decorate}
    ]  (-2.5,0.8) -- (2.5,0.8);
\end{scope}

    \node[align=left, font=\rmfamily] (d) at (-3,-3.5) {(d)};
\end{scope}

\end{tikzpicture}
}
